General Board Game Playing for Education and Research in Generic AI Game Learning

We present a new general board game (GBG) playing and learning framework. GBG defines the common interfaces for board games, game states and their AI agents. It allows one to run competitions of different agents on different games. It standardizes those parts of board game playing and learning that otherwise would be tedious and repetitive parts in coding. GBG is suitable for arbitrary 1-, 2-, ..., N-player board games. It makes a generic TD($\lambda$)-n-tuple agent for the first time available to arbitrary games. On various games, TD($\lambda$)-n-tuple is found to be superior to other generic agents like MCTS. GBG aims at the educational perspective, where it helps students to start faster in the area of game learning. GBG aims as well at the research perspective by collecting a growing set of games and AI agents to assess their strengths and generalization capabilities in meaningful competitions. Initial successful educational and research results are reported.

==> treeExpectimax.tex <==
\centering
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 5.9cm/#1,  level distance = 1.5cm},scale=.85, align=flush center] 
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,  sibling distance = 4cm, level distance = 1.0cm,
    font=\sffamily},
  ellipsis/.style={rectangle, draw=none, rounded corners=1mm, fill=none, level distance=1mm,
    text centered, anchor=north, text=black, font=\sffamily\bfseries},
  avgN/.style = {treenode, circle, white, font=\sffamily\bfseries\scriptsize, draw=black!20,drop shadow, 
    fill=black!50, text width=1.8em},    % arbre rouge noir, node noir
  maxN/.style = {treenode, rectangle, rounded corners=1mm, red, draw=red, font=\sffamily\bfseries\footnotesize, drop shadow, 
    fill=white, text width=2.0em, text height=1.0em, text centered, thick}       		% arbre rouge noir, node rouge
}
\node [avgN] {(1,6) }
	child{ node(q1) [maxN, text width=2.7em] {(0,3.3) }
    child{ node(q2) [avgN] {(-3,4)} 
			child{ node(q3) [maxN] {(1,2)} 
            	%child{ node [maxN] {(3,1)}  % edge from parent node[above left]
																			%% {$x$}} %for a named pointer
							%}
      }
      child{ node [maxN, text width=2.2em] { (-3,4)}
      }   
    }
    child{ node [avgN] {(1,1)}
			child{ node [maxN] {(1,1)} 
			}
			child{ node [maxN] {(1,-1)} 
			}
		}
    child{ node [avgN] {(2,5)}
			child{ node [maxN] {(2,5)} 
			}
			child{ node [maxN] {(3,3)} 
			}
		}
	}
	child{ node [maxN] {(1,6) }
    child{ node [ellipsis] {...}
		}
    child{ node [ellipsis] {...}
		}
	}
; 
\node[above = 0.3cm of q1, draw=none] {\qquad \qquad $\mbox{max}_1$};  
\node[above = 0.2cm of q2, draw=none] {\qquad \qquad \qquad $\mbox{avg}$};  
\node[above = 0.15cm of q3, draw=none] {$\mbox{max}_2$\quad};  
\end{tikzpicture}

